On Topology of Three-dimensional Continua with Singular Points

We propose to model the topology of three-dimensional (3D) continua by Yin sets, regular open semianalytic sets with bounded boundary. Our model differs from manifold-based models in that singular points of a 3D continuum, i.e., boundary points where the tangent plane is not uniquely defined, are treated not as anomalies but as a central subject of our theoretical investigation. We characterize the local and global topology of Yin sets. Then we give a unique boundary representation of Yin sets based on the notion of a glued surface, a quotient space of an orientable compact 2-manifold along a one-dimensional CW complex. Our results apply to 3D continua with arbitrarily complex topology and may be useful in a number of scientific and engineering applications such as solid modeling, computer-aided design, and numerical simulations of multiphase flows with topological changes.

==> pst/foldeddisk.tex <==
\documentclass[11pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\usepackage{pstricks-add}
\pagestyle{empty}
\usepackage{xcolor}


\newlength{\handwidth}
\setlength{\handwidth}{1.5pt}

\begin{document}
\begin{TeXtoEPS}
\begin{pspicture}(-5.8,-3)(6.7,3.2)
  \psset{linewidth=1.2pt, linecap=1, linejoin=1}

  \pnode(-0.5, -1){BotJ}    % 中心交汇区域附近
  \pnode(0.5, 2.2){TopJ}       % S1和S2上方的交界点
  \pnode(-2.5, 0.4){LeftJ}     % S1和S3左侧的交界点
  \pnode(2.8, -0.2){RightJ}    % S2和S4右侧的交界点

  % 外围角落坐标
  \pnode(-5.4, 2.0){D11_Corner} 
  \pnode(-3.6, 2.6){D12_Corner}
  \pnode(5.1, 2.2){D21_Corner} 
  \pnode(6.5, 1.7){D22_Corner}
  \pnode(-4.0, -1.2){D31_Corner} 
  \pnode(-2.3, -2.2){D32_Corner}
  \pnode(1.3, -2.5){D41_Corner} 
  \pnode(3.7, -1.5){D42_Corner}

   \psdots[dotsize=5pt](TopJ)
  % \psdots[dotsize=4pt](D11_Corner)(D12_Corner)(D21_Corner)(D22_Corner)(D31_Corner)(D32_Corner)(D41_Corner)(D42_Corner)
  
  % \pscurve(TopJ)(-1.5,2.4)(D12_Corner)(-4.5,2.5)(D11_Corner)(-3.7,1.1)(LeftJ)(BotJ)   % S1
  % \pscurve(TopJ)(2.8,2.1)(D21_Corner)(5.8,2.2)(D22_Corner)(4.6,0.5)(RightJ)(BotJ) % S2
  % \pscurve(LeftJ)(D31_Corner)(-3.1,-2.)(D32_Corner)(-1.4,-2.3)(BotJ) % S3
  % \pscurve(RightJ)(D42_Corner)(2.5,-2.2)(D41_Corner)(0.9,-2.5)(BotJ)% S4

   \pscurve(TopJ)(-1.5,2.4)(D12_Corner)(-4.5,2.5)(D11_Corner)
  \pscurve(TopJ)(2.8,2.1)(D21_Corner)(5.8,2.2)(D22_Corner)
  \pscurve(BotJ)(LeftJ)(-3.7,1.1)(D11_Corner)(D31_Corner)(-3.1,-2.)(D32_Corner)(-1.4,-2.3)(BotJ) % S3
  \pscurve(BotJ)(RightJ)(4.6,0.5)(D22_Corner)(4.0,-1.4)(D42_Corner)(2.5,-2.2)(D41_Corner)(0.9,-2.5)(BotJ)% S4
  % \pscurve[linestyle=dashed, linewidth=1pt](LeftJ)(-0.7, 1.3)(TopJ)
  % \pscurve[linestyle=dashed, linewidth=1pt](RightJ)(1.6, 0.8)(TopJ)
  
  % 标记点 P
  \pscurve[linewidth=1.5pt](TopJ)(0.2,0.3)(BotJ)
  \pscurve[linestyle=dashed, linewidth=1.5pt](TopJ)(1.6,1)(RightJ)
  \pscurve[linestyle=dashed, linewidth=1.5pt](TopJ)(-1.,1.3)(LeftJ)
  \pscurve[linewidth=1.5pt](RightJ)(3.4,-0.8)(4.0,-1.4)
  \pscurve[linewidth=1.5pt](LeftJ)(-3.2,-0.2)(-4.2,-0.9)
  \rput[tl](0.5, 0.6){\Large $r_{1}$}
  \rput[tl](3.7, -0.6){\Large $r_{2}$}
  \rput[tl](-3.7, 0.3){\Large $r_{3}$}
  \rput[tl](0.3, 2.7){\Large $p$}
  \rput[tl](5.9, 1.2){\Large $F_{1}$}
  \rput[tl](-5.4, 1.4){\Large $F_{2}$}

  % 定义半径上的两个点
  \pnode(0.6, 2.1){R2_Point}
  \pnode(-1.4, -1.8){R1_Point}

  % % 标记点 r2
 
  % \rput[l](0., -0.55){\Large$r_2$}

  % % 标记点 r1
  % \rput[l](-0.1, 1){\Large$r_1$}

  % 绘制虚线弧
  %\pscurve[linestyle=dashed, linewidth=1pt](R2_Point)(-0.3, 0.5)(R1_Point)

  % % 区域标签
  % \rput(-3.0, 2.0){\Large $F_1$}
  % \rput(4.8, 1.5){\Large $F_2$}
  % \rput(-3.0, -1.5){\Large $F_3$}
  % \rput(2.4, -1.6){\Large $F_4$}

  % D1 和 D2 标签
  \uput[ul](6.7,2){\Large $\mathcal{D}$}

  
\end{pspicture}
\end{TeXtoEPS}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

==> pst/goodneighbors.tex <==
\documentclass[11pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\pagestyle{empty}

\begin{document}
\begin{TeXtoEPS}
\begin{pspicture}(-4.4,-4.3)(4.3,4.3)

  \pscurve[linecolor=black, linewidth=1pt](0,0)(0.3,0.05)(1,0.4)(3,0)(1,-0.4)(0.3,-0.05)(0,0)
  \pscurve[linecolor=black, linewidth=1pt](0,0)(0.05,0.3)(0.4,1)(0,3)(-0.4,1)(-0.05,0.3)(0,0)
  \pscurve[linecolor=black, linewidth=1pt](0,0)(-0.3,0.05)(-1,0.4)(-3,0)(-1,-0.4)(-0.3,-0.05)(0,0)
  \pscurve[linecolor=black, linewidth=1pt](0,0)(0.05,-0.3)(0.4,-1)(0,-3)(-0.4,-1)(-0.05,-0.3)(0,0)
  \psline[linecolor=black, linewidth=1pt](-4.1,0)(4.1,0)
  \psline[linecolor=black, linewidth=1pt](0,-4.1)(0,4.1)
  \pscircle[linecolor=black, linewidth=1pt](3.5,0){0.6}
  \pscircle[linecolor=black, linewidth=1pt](-3.5,0){0.6}
  \pscircle[linecolor=black, linewidth=1pt](0,3.5){0.6}
  \pscircle[linecolor=black, linewidth=1pt](0,-3.5){0.6}

  % \psdot(0,0)
  % \psdot(2,0)
  % \psdot(-2,0)
  % \psdot(0, 2)
  % \psdot(0,-2)
  % \psdot(3.5,0)
  % \psdot(-3.5,0)
  % \psdot(0, 3.5)
  % \psdot(0,-3.5) 
  % \psdot(4.1,0)
  % \psdot(-4.1,0)
  % \psdot(0, 4.1)
  % \psdot(0,-4.1)
\psdot(0,0)      \uput[45](0,0){$q_5$}
  \psdot(2,0)      \uput[-90](2,0){$p_6$}
  \psdot(-2,0)     \uput[-90](-2,0){$p_8$}
  \psdot(0, 2)     \uput[0](-0.1,2){$p_7$}
  \psdot(0,-2)     \uput[0](-0.1,-2){$p_5$}
  \psdot(3.5,0)    \uput[-90](3.5,0){$p_2$}
  \psdot(-3.5,0)   \uput[-90](-3.5,0){$p_4$}
  \psdot(0, 3.5)   \uput[0](0,3.5){$p_3$}
  \psdot(0,-3.5)   \uput[0](0,-3.5){$p_1$}
  \psdot(4.1,0)    \uput[-90](4.2,0){$q_{2}$}
  \psdot(-4.1,0)   \uput[-90](-4.2,0){$q_{4}$}
  \psdot(0, 4.1)   \uput[0](0,4.1){$q_{3}$}
  \psdot(0,-4.1)   \uput[0](0,-4.1){$q_{1}$}  

  \uput[l](2,0.7){$\mathcal{N}(p_{6})$}
  \uput[r](-2,0.7){$\mathcal{N}(p_{8})$}
  \uput[r](0.6,2){$\mathcal{N}(p_{7})$}
  \uput[r](0.6,-2){$\mathcal{N}(p_{5})$}
  \uput[r](3.0,0.8){$\mathcal{N}(p_{2})$}
  \uput[l](-3.0,0.8){$\mathcal{N}(p_{4})$}
  \uput[r](0.6,3.5){$\mathcal{N}(p_{3})$}
  \uput[r](0.6,-3.5){$\mathcal{N}(p_{1})$}

\end{pspicture}
\end{TeXtoEPS}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pst/hasse.tex <==
\documentclass[10pt]{article}
\usepackage{amsmath}
\usepackage{amsfonts}
\usepackage{pstricks,pst-eps}
\usepackage{tikz}
\usepackage{xcolor, soul}
\pagestyle{empty}
\begin{document}

\begin{TeXtoEPS}
\begin{tikzpicture}
\node[circle,draw,fill=yellow](n4) at (0,0)
{$\mathcal{S}_3^+$};
\node[circle,draw, fill=white](n6) at (-1,-2) {$\mathcal{S}_4^-$};
\node[circle,draw, fill=white](n7) at (1,-2) {$\mathcal{S}_5^-$};
\node[circle,draw, fill=white](n2) at (-4,-2)
{$\mathcal{S}_2^-$};
\node[circle,draw,fill=yellow](n1) at (-4,0)
{$\mathcal{S}_1^+$};

\draw[line width=2] (n4)--(n6);
\draw[line width=2] (n4)--(n7);
\draw[line width=2] (n1)--(n2);
\end{tikzpicture}
\end{TeXtoEPS}


\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pst/improperintersect.tex <==
\documentclass[11pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\pagestyle{empty}

\begin{document}
\begin{TeXtoEPS}
  \begin{pspicture}(-2.3,-0.62)(2.2,0.62)
 \newpsstyle{fillWhite}{fillstyle=solid,fillcolor=white,linestyle=solid} 
    \psline[linecolor=black, linewidth=1pt, linestyle = dashed](-0.5,0)(-1.8,0.6)
    \psline[linecolor=black, linewidth=1pt, linestyle = dashed](-0.5,0)(0.5,0)
     \psline[linecolor=black, linewidth=1pt, linestyle = dashed](0.5,0)(1.8,0.6)
    \psline[linecolor=black, linewidth=1pt, linestyle = dotted,dotsep=0.75pt](-0.5,0)(-2,0)
    \psline[linecolor=black, linewidth=1pt, linestyle = dotted,dotsep=0.75pt](-0.5,0)(0.5,0)
     \psline[linecolor=black, linewidth=1pt, linestyle = dotted,dotsep=0.75pt](0.5,0)(2,0)
    \psellipse(0,0)(0.8,0.3)

  \uput[r](1.7,0.55){\tiny$\mathcal{S}_{1}$}
  \uput[l](-1.7,0.55){\tiny$\mathcal{S}_{1}$}
  \uput[l](-1.85,0){\tiny$\mathcal{S}_{2}$}
  \uput[r](1.9,0){\tiny$\mathcal{S}_{2}$}
  \uput[r](0,0.5){\tiny$\mathcal{N}(\gamma)$}

\end{pspicture}
\end{TeXtoEPS}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pst/pastingmap.tex <==
\documentclass[11pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}

\pagestyle{empty}

\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-3.1,-2.1)(3.1,2.1)
    \newpsstyle{fillLightGray}{fillstyle=solid,fillcolor=lightgray,linestyle=solid} 
    \newpsstyle{fillWhite}{fillstyle=solid,fillcolor=white,linestyle=solid} 

    \psellipse[style=fillLightGray](0,0)(3,2)
    \psellipse[style=fillWhite](0,0)(1,2)

%    \uput[r](-3,0){$\beta_{\textrm{in}}$}
    \uput[ur](+2.2,1.2){$\beta$}
    \uput[l](+1,0){$\beta'$}

    \psline[arrowsize=5pt]{->}(+2.98,-0.1)(+2.98,+0.1)
    \psline[arrowsize=5pt]{->}(-2.98,+0.1)(-2.98,-0.1) 
    \psline[arrowsize=5pt]{->}(+0.98,+0.1)(+0.98,-0.1)
    \psline[arrowsize=5pt]{->}(-0.98,-0.1)(-0.98,+0.1)

    \psarc(0,2){0.6}{330}{355}
    \uput[dr](0.56,1.90){$\theta$}
    
    \psdot[dotstyle=*](0,+2)
    \psdot[dotstyle=*](0,-2)
%    \uput[u](0,-2){$v_2$}
  \end{pspicture}

\end{TeXtoEPS}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pst/properintersect.tex <==
\documentclass[11pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\pagestyle{empty}

\begin{document}
\begin{TeXtoEPS}
  \begin{pspicture}(-2.3,-0.62)(2.2,0.62)
 \newpsstyle{fillWhite}{fillstyle=solid,fillcolor=white,linestyle=solid} 
    \psline[linecolor=black, linewidth=1pt, linestyle = dashed](-0.5,0)(-1.8,0.6)
    \psline[linecolor=black, linewidth=1pt, linestyle = dashed](-0.5,0)(0.5,0)
     \psline[linecolor=black, linewidth=1pt, linestyle = dashed](0.5,0)(1.8,-0.6)
    \psline[linecolor=black, linewidth=1pt, linestyle = dotted,dotsep=0.75pt](-0.5,0)(-2,0)
    \psline[linecolor=black, linewidth=1pt, linestyle = dotted,dotsep=0.75pt](-0.5,0)(0.5,0)
     \psline[linecolor=black, linewidth=1pt, linestyle = dotted,dotsep=0.75pt](0.5,0)(2,0)
    \psellipse(0,0)(0.8,0.3)

  \uput[r](1.7,-0.55){\tiny$\mathcal{S}_{1}$}
  \uput[l](-1.7,0.55){\tiny$\mathcal{S}_{1}$}
  \uput[l](-1.85,0){\tiny$\mathcal{S}_{2}$}
  \uput[r](1.9,0){\tiny$\mathcal{S}_{2}$}
  \uput[r](0,0.5){\tiny$\mathcal{N}(\gamma)$}

\end{pspicture}
\end{TeXtoEPS}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pst/radiisector.tex <==
\documentclass[11pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\usepackage{pstricks-add}
\pagestyle{empty}
\usepackage{xcolor}


\newlength{\handwidth}
\setlength{\handwidth}{1.5pt}

\begin{document}
\begin{TeXtoEPS}
\begin{pspicture}(-5.8,-3)(6.7,3.2)
  \psset{linewidth=1.2pt, linecap=1, linejoin=1}

  \pnode(-0.5, -1){BotJ}    % 中心交汇区域附近
  \pnode(0.5, 1.5){TopJ}       % S1和S2上方的交界点
  \pnode(-2.5, 0.4){LeftJ}     % S1和S3左侧的交界点
  \pnode(2.8, -0.2){RightJ}    % S2和S4右侧的交界点

  % 外围角落坐标
  \pnode(-5.4, 2.0){D11_Corner} 
  \pnode(-3.6, 3.0){D12_Corner}
  \pnode(5.1, 2.8){D21_Corner} 
  \pnode(6.5, 1.4){D22_Corner}
  \pnode(-4.0, -1.2){D31_Corner} 
  \pnode(-2.3, -2.8){D32_Corner}
  \pnode(1.3, -2.9){D41_Corner} 
  \pnode(3.7, -1.5){D42_Corner}

   \psdots[dotsize=5pt](0.2,0.3)
  % \psdots[dotsize=4pt](D11_Corner)(D12_Corner)(D21_Corner)(D22_Corner)(D31_Corner)(D32_Corner)(D41_Corner)(D42_Corner)
  
  \pscurve(TopJ)(-1.5,2.4)(D12_Corner)(-4.5,2.5)(D11_Corner)(-3.7,1.1)(LeftJ)(BotJ)   % S1
  \pscurve(TopJ)(2.8,2.1)(D21_Corner)(5.8,2.2)(D22_Corner)(4.6,0.5)(RightJ)(BotJ) % S2
  \pscurve(LeftJ)(D31_Corner)(-3.1,-2.)(D32_Corner)(-1.4,-2.3)(BotJ) % S3
  \pscurve(RightJ)(D42_Corner)(2.5,-2.2)(D41_Corner)(0.9,-2.5)(BotJ)% S4

  \pscurve[linestyle=dashed, linewidth=1pt](LeftJ)(-0.7, 1.3)(TopJ)
  \pscurve[linestyle=dashed, linewidth=1pt](RightJ)(1.6, 0.8)(TopJ)
  
  % 标记点 P
  \pscurve[linewidth=1.5pt](TopJ)(0.2,0.3)(BotJ)
  \rput[tl](0.3, 0.3){\Large $p$}

  % 定义半径上的两个点
  \pnode(0.6, 2.1){R2_Point}
  \pnode(-1.4, -1.8){R1_Point}

  % 标记点 r2
 
  \rput[l](0., -0.55){\Large$r_2$}

  % 标记点 r1
  \rput[l](-0.1, 1){\Large$r_1$}

  % 绘制虚线弧
  %\pscurve[linestyle=dashed, linewidth=1pt](R2_Point)(-0.3, 0.5)(R1_Point)

  % 区域标签
  \rput(-3.0, 2.0){\Large $F_1$}
  \rput(4.8, 1.5){\Large $F_2$}
  \rput(-3.0, -1.5){\Large $F_3$}
  \rput(2.4, -1.6){\Large $F_4$}

  % D1 和 D2 标签
  \uput[ul](6.7,2){\Large $\mathcal{D}_1$}
  \uput[dl](4.6,-1.5){\Large $\mathcal{D}_2$}

  
\end{pspicture}
\end{TeXtoEPS}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pst/relations.tex <==
\documentclass[11pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\usepackage{pstricks-add}
\pagestyle{empty}
\usepackage{xcolor}

\definecolor{color1}{RGB}{235, 245, 251} % 最外层
\definecolor{color2}{RGB}{214, 234, 248}
\definecolor{color3}{RGB}{169, 204, 227}
\definecolor{color4}{RGB}{127, 179, 213} % 最内层

\begin{document}
\begin{TeXtoEPS}
  \begin{pspicture}(-2.8,-0.5)(9.1,0.8)

  % Root node
    \rput[r](-0.25,0){singular points}
    
    \psline[linecolor=black, linewidth=1pt](0.2,0.3)(0.2,-0.3)
    \psline[linecolor=black, linewidth=1pt](0.2,0.3)(0.4,0.3)
    \psline[linecolor=black, linewidth=1pt](0.2,-0.3)(0.4,-0.3)
    \psline[linecolor=black, linewidth=1pt](0.2,0)(-0.1,0)
  \rput[l](0.5, 0.3){non-manifold points}
  \rput[l](0.5, -0.3){kinks}

  \psline[linecolor=black, linewidth=1pt](4.3,0)(4.3,0.6)
    \psline[linecolor=black, linewidth=1pt](4.3,0.6)(4.5,0.6)
    \psline[linecolor=black, linewidth=1pt](4.3,0)(4.5,0)
    \psline[linecolor=black, linewidth=1pt](4.3,0.3)(4.0,0.3)
  \rput[l](4.6, 0.6){isolated}
  \rput[l](4.6, 0.0){non-isolated}

  \psline[linecolor=black, linewidth=1pt](7.1,-0.3)(7.1,0.3)
    \psline[linecolor=black, linewidth=1pt](7.1,-0.3)(7.3,-0.3)
    \psline[linecolor=black, linewidth=1pt](7.1,0.3)(7.3,0.3)
    \psline[linecolor=black, linewidth=1pt](7.1,0)(6.8,0)
  \rput[l](7.4, 0.3){vertex}
  \rput[l](7.4, -0.3){non-vertex}



%   \psset{linewidth=1.2pt, braceWidth=1.5pt}

%   % Root node
%   \rput[r](-0.5,0){singular points}

%   % First level brace and nodes
%   \psbrace[rot=0](0.2,0.7)(0.2,-0.7){}
%   \rput[l](0.5, 0.7){non-manifold points}
%   \rput[l](0.5, -0.7){kinks}

%   % Second level brace and nodes (from "non-manifold points")
%   \psbrace[rot=90](4.6,1.2)(4.6,0.2){}
%   \rput[l](4.9, 1.2){isolated}
%   \rput[l](4.9, 0.2){non-isolated}

%   % Third level brace and nodes (from "non-isolated")
%   \psbrace[rot=90](7.8,0.7)(7.8,-0.3){}
%   \rput[l](8.1, 0.7){vertex}
%   \rput[l](8.1, -0.3){non-vertex}
% % \begin{pspicture}(-5.5,-3.7)(5.5,3.7)
  
%   % 1. 最外层集合: Singular Pts
%   % 剩下的空间代表 mfds
%   \psellipse[linecolor=black, fillstyle=solid, fillcolor=color1](0,0)(5,3.5)
%   \uput[90](0,2.8){singular points} % 标题
%   \rput(-3.5,0){ manifold}             % 属于 Singular 但不属于 Non-mfds 的区域

%   % 2. 第二层: Non-mfds
%   % 剩下的空间代表 isolated
%   \psellipse[linecolor=black, fillstyle=solid, fillcolor=color2](1.5,0)(3.5,2.8)
%   \uput[90](1.5,2.2){non-manifold}
%   \rput(-0.8,0){isolated}                % 属于 Non-mfds 但不属于 Non-isolated 的区域

%   % 3. 第三层: Non-isolated
%   % 剩下的空间代表 non-vertex
%   \psellipse[linecolor=black, fillstyle=solid, fillcolor=color3](2.5,0)(2.5,2.0)
%   \uput[90](2.5,1.4){non-isolated}
%   \rput(1.2,0){\parbox{1.5cm}{\centering non-\\vertex}} % 属于 Non-isolated 但不属于 Vertex 的区域

%   % 4. 最内层: Vertex
%   \pscircle[linecolor=black, fillstyle=solid, fillcolor=color4](3.5,0){1.2}
%   \rput(3.5,0){vertex}
  

\end{pspicture}
\end{TeXtoEPS}
\end{document}
%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pst/uniquerep1.tex <==
\documentclass[11pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}

\pagestyle{empty}

\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-3.1,-2.1)(3.1,2.1)
 \newpsstyle{fillLightGray}{fillstyle=solid,fillcolor=lightgray,linestyle=solid} 
    \newpsstyle{fillWhite}{fillstyle=solid,fillcolor=white,linestyle=solid}
 %  \psdots[dotstyle=o, dotsize=4pt, linecolor=red](3.00, 0.00)(2.60, 1.00)(2.12, 1.41)(1.50, 1.73)(0.8, 1.9)
 %  (0.25, 1.93)(0.35, 1.85)(0.43, 1.75)(0.50, 1.50)(0.43, 1.25)(0.35, 1.15)(0.25, 1.07)(0.00, 1.00)(-0.25, 1.07)(-0.35, 1.15)(-0.43, 1.25)(-0.50, 1.50)(-0.43, 1.75)(-0.35, 1.85)(-0.25, 1.93)
 % (-0.8, 1.9) (-1.50, 1.73)(-2.12, 1.41)(-2.60, 1.00)(-3.00, 0.00)(-2.60, -1.00)(-2.12, -1.41)(-1.50, -1.73)(-0.8, -1.9)
 %  (-0.25, -1.93)(-0.35, -1.85)(-0.43, -1.75)(-0.50, -1.50)(-0.43, -1.25)(-0.35, -1.15)(-0.25, -1.07)(0.00, -1.00)(0.25, -1.07)(0.35, -1.15)(0.43, -1.25)(0.50, -1.50)(0.43, -1.75)(0.35, -1.85)(0.25, -1.93)
 % (0.8, -1.9) (1.50, -1.73)(2.12, -1.41)(2.60, -1.00)

  \psccurve[style=fillLightGray,linecolor=black, linewidth=1pt](3.00, 0.00)(2.60, 1.00)(2.12, 1.41)(1.50, 1.73)(0.8, 1.95)
  (0.25, 1.93)(0.35, 1.85)(0.43, 1.75)(0.50, 1.50)(0.43, 1.25)(0.35, 1.15)(0.25, 1.07)(0.00, 1.00)(-0.25, 1.07)(-0.35, 1.15)(-0.43, 1.25)(-0.50, 1.50)(-0.43, 1.75)(-0.35, 1.85)(-0.25, 1.93)
 (-0.8, 1.95) (-1.50, 1.73)(-2.12, 1.41)(-2.60, 1.00)(-3.00, 0.00)(-2.60, -1.00)(-2.12, -1.41)(-1.50, -1.73)(-0.8, -1.95)
  (-0.25, -1.93)(-0.35, -1.85)(-0.43, -1.75)(-0.50, -1.50)(-0.43, -1.25)(-0.35, -1.15)(-0.25, -1.07)(0.00, -1.00)(0.25, -1.07)(0.35, -1.15)(0.43, -1.25)(0.50, -1.50)(0.43, -1.75)(0.35, -1.85)(0.25, -1.93)
 (0.8, -1.95) (1.50, -1.73)(2.12, -1.41)(2.60, -1.00)

   

  % \psdots[dotstyle=*, dotsize=3pt, linecolor=purple](0.50, -1.50)(0.43, -1.75)(0.35, -1.85)(0.25, -1.93)(0.00, -2.00)(-0.25, -1.93)(-0.35, -1.85)(-0.43, -1.75)(-0.50, -1.50)(-0.43, -1.25)(-0.35, -1.15)(-0.25, -1.07)(0.00, -1.00)(0.25, -1.07)(0.35, -1.15)(0.43, -1.25)
  % \psdots[dotstyle=*, dotsize=3pt, linecolor=blue](0.43, 1.25)(0.35, 1.15)(0.25, 1.07)(0.00, 1.00)(-0.25, 1.07)(-0.35, 1.15)(-0.43, 1.25)(-0.50, 1.50)(-0.43, 1.75)(-0.35, 1.85)(-0.25, 1.93)(0.00, 2.00)(0.25, 1.93)(0.35, 1.85)(0.43, 1.75)(0.50, 1.50)

  % \psccurve[linecolor=black, linewidth=1pt](0.50, 1.50)(0.43, 1.75)(0.35, 1.85)(0.25, 1.93)(0.00, 2.00)(-0.25, 1.93)(-0.35, 1.85)(-0.43, 1.75)(-0.50, 1.50)(-0.43, 1.25)(-0.35, 1.15)(-0.25, 1.07)(0.25, 1.07)(0.35, 1.15)(0.43, 1.25)

  %\psellipse[linestyle=dashed, linecolor=gray](0,0)(3,2)
  
   %  \newpsstyle{fillLightGray}{fillstyle=solid,fillcolor=lightgray,linestyle=solid} 
%     \newpsstyle{fillWhite}{fillstyle=solid,fillcolor=white,linestyle=solid} 

%     \psellipse[style=fillLightGray](0,0)(3,2)
%     % \psellipse[style=fillWhite](0,0)(1,2)
%     % \psellipse[style=fillLightGray](0,0)(0.4,0.8)
%     \psellipse[style=fillWhite](0,1.5)(0.5,0.5)
%     \psellipse[style=fillWhite](0,-1.5)(0.5,0.5)

%    \uput[r](-3,0){$\beta_{\textrm{in}}$}
    \uput[l](+3,0){$\beta_{1}$}
    \uput[u](0,0.9){$\beta_{2}$}
    \uput[d](0,-0.9){$\beta_{2}$}

    \psline[arrowsize=5pt]{->}(+2.98,-0.1)(+2.98,+0.1)
    \psline[arrowsize=5pt]{->}(-2.98,+0.1)(-2.98,-0.1)
    \psline[arrowsize=5pt]{->}(+0.46,1.65)(+0.46,1.45)
    \psline[arrowsize=5pt]{->}(-0.48,1.4)(-0.48,1.6)
    \psline[arrowsize=5pt]{->}(+0.46,-1.55)(+0.46,-1.75)
    \psline[arrowsize=5pt]{->}(-0.48,-1.6)(-0.48,-1.4)
    \psline[arrowsize=5pt]{->}(0.46,1.45)(0.46,1.25)
    \psline[arrowsize=5pt]{->}(+0.46,-1.35)(+0.46,-1.55)
    \psline[arrowsize=5pt]{->}(+2.98,+0.1)(+2.98,+0.3)

    \psdots[dotstyle=*](0.25, 1.93)(-0.25, 1.93)(-0.25, -1.93)(0.25, -1.93)
    \uput[d](0,2.1){$\gamma$}
    %\psdot[dotstyle=*](0,-2) 
    \uput[u](0,-2.1){$\gamma$}
    %\psdot[dotstyle=*](0,-0.4)
   % \uput[d](0,-0.4){$v_3$}   
   
  \end{pspicture}

\end{TeXtoEPS}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pst/uniquerep2.tex <==
\documentclass[11pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}

\pagestyle{empty}

\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-3.1,-2.1)(3.1,2.1)
    \newpsstyle{fillLightGray}{fillstyle=solid,fillcolor=lightgray,linestyle=solid} 
    \newpsstyle{fillWhite}{fillstyle=solid,fillcolor=white,linestyle=solid} 

    \psellipse[style=fillLightGray](0,0)(3,2)
    % \psellipse[style=fillWhite](0,0)(1,2)
    % \psellipse[style=fillLightGray](0,0)(0.4,0.8)
    \psellipse[style=fillWhite](0,1.3)(0.5,0.5)
    \psellipse[style=fillWhite](0,-1.3)(0.5,0.5)

%    \uput[r](-3,0){$\beta_{\textrm{in}}$}
    \uput[l](+3,0){$\beta_{1}$}
    \uput[u](0,0.9){$\beta_{2}$}
    \uput[d](0,-0.9){$\beta_{2}$}

    \psline[arrowsize=5pt]{->}(+2.98,-0.1)(+2.98,+0.1)
    \psline[arrowsize=5pt]{->}(-2.98,+0.1)(-2.98,-0.1)
    \psline[arrowsize=5pt]{->}(+0.48,1.4)(+0.48,1.2)
    \psline[arrowsize=5pt]{->}(-0.48,1.2)(-0.48,1.4)
    \psline[arrowsize=5pt]{->}(+0.48,-1.2)(+0.48,-1.4)
    \psline[arrowsize=5pt]{->}(-0.48,-1.4)(-0.48,-1.2)
    \psline[arrowsize=5pt]{->}(+2.98,+0.1)(+2.98,+0.3)
    \psline[arrowsize=5pt]{->}(-2.98,-0.1)(-2.98,-0.3)

    \psdots[dotstyle=*](0,+2)(0,1.8)
    \uput[l](0,1.85){$\gamma$}
    \psdots[dotstyle=*](0,-2)(0,-1.8)
    \uput[l](0,-1.9){$\gamma$}
    %\psdot[dotstyle=*](0,-0.4)
% \uput[d](0,-0.4){$v_3$}
    
    % \psellipse[style=fillLightGray](0,0)(3,2)
%     % \psellipse[style=fillWhite](0,0)(1,2)
%     % \psellipse[style=fillLightGray](0,0)(0.4,0.8)
%     \psellipse[style=fillWhite](0,1.5)(0.5,0.5)
%     \psellipse[style=fillWhite](0,-1.5)(0.5,0.5)

% %    \uput[r](-3,0){$\beta_{\textrm{in}}$}
%     \uput[l](+3,0){$\beta_{1}$}
%     \uput[u](0,0.9){$\beta_{2}$}
%     \uput[d](0,-0.9){$\beta_{2}$}

%     \psline[arrowsize=5pt]{->}(+2.98,-0.1)(+2.98,+0.1)
%     \psline[arrowsize=5pt]{->}(-2.98,+0.1)(-2.98,-0.1)
%     \psline[arrowsize=5pt]{->}(+0.48,1.6)(+0.48,1.4)
%     \psline[arrowsize=5pt]{->}(-0.48,1.4)(-0.48,1.6)
%     \psline[arrowsize=5pt]{->}(+0.48,-1.4)(+0.48,-1.6)
%     \psline[arrowsize=5pt]{->}(-0.48,-1.6)(-0.48,-1.4)
%     \psline[arrowsize=5pt]{->}(+2.98,+0.1)(+2.98,+0.3)
%     \psline[arrowsize=5pt]{->}(-2.98,-0.1)(-2.98,-0.3)

%     \psdot[dotstyle=*](0,+2)
%     \uput[d](0,2.1){$\gamma$}
%     \psdot[dotstyle=*](0,-2)
%     \uput[u](0,-2.1){$\gamma$}
%     %\psdot[dotstyle=*](0,-0.4)
% %    \uput[d](0,-0.4){$v_3$}
  \end{pspicture}

\end{TeXtoEPS}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:


==> pst/uniquerepres.tex <==
\documentclass[11pt]{article}

\usepackage{amsmath}
\usepackage{pstricks,pst-eps}
\pagestyle{empty}

\begin{document}
\begin{TeXtoEPS}

  \begin{pspicture}(-3.1,-2.1)(7.1,2.1)
    \newpsstyle{fillLightGray}{fillstyle=solid,fillcolor=lightgray,linestyle=solid} 
    \newpsstyle{fillWhite}{fillstyle=solid,fillcolor=white,linestyle=solid} 

    \psellipse[style=fillLightGray](0,0)(3,2)
    \psframe[fillstyle=solid,fillcolor=lightgray,linestyle=none](3.5,-2.1)(7.1,2.1)
    \psellipse[style=fillWhite](5,0)(1,2)
     \psellipse[style=fillLightGray](5,0)(0.4,0.8)

%    \uput[r](-3,0){$\beta_{\textrm{in}}$}
    \uput[l](-2.3,-1.4){$\mathcal{S}_{1}$}
    \uput[l](6,0){$\mathcal{S}_{2}$}

    % \psline[arrowsize=5pt]{->}(+2.98,-0.1)(+2.98,+0.1)
    % \psline[arrowsize=5pt]{->}(-2.98,+0.1)(-2.98,-0.1)
    % \psline[arrowsize=5pt]{->}(+6.18,0.9)(+6.18,0.7)
    % \psline[arrowsize=5pt]{->}(-6.18,0.7)(-6.18,0.9)

    %\psdot[dotstyle=*](0,+2)
    %\uput[d](0,2){$\gamma$}
    %\psdot[dotstyle=*](0,-2)
%    \uput[u](0,-2){$v_2$}
    %\psdot[dotstyle=*](0,-0.4)
%    \uput[d](0,-0.4){$v_3$}
  \end{pspicture}

\end{TeXtoEPS}
\end{document}

%%% Local Variables:
%%% mode: latex
%%% TeX-master: t
%%% End:

